Sequentiality of String-to-Context Transducers

Transducers extend finite state automata with outputs, and describe transformations from strings to strings. Sequential transducers, which have a deterministic behaviour regarding their input, are of particular interest. However, unlike finite-state automata, not every transducer can be made sequential. The seminal work of Choffrut allows to characterise, amongst the functional one-way transducers, the ones that admit an equivalent sequential transducer. In this work, we extend the results of Choffrut to the class of transducers that produce their output string by adding simultaneously, at each transition, a string on the left and a string on the right of the string produced so far. We call them the string-to-context transducers. We obtain a multiple characterisation of the functional string-to-context transducers admitting an equivalent sequential one, based on a Lipschitz property of the function realised by the transducer, and on a pattern (a new twinning property). Last, we prove that given a string-to-context transducer, determining whether there exists an equivalent sequential one is in coNP.

==> figure/example-s2c-behavior-det.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  ->,
  shorten >=1pt,
  node distance=1.2cm,
  scale=1,
  initial/.style={
    initial by relation,
    initial distance=.5cm,
    initial text=#1,
    initial text anchor=south,
  },
  accepting/.style={
    accepting by relation,
    accepting distance=.5cm,
    accepting text=#1,
    accepting text anchor=south,
  },
]
  \clip (-1, -0.85) rectangle (4.75, 1.25);
  % \draw[gray,step=0.25] (-1, -1.25) grid (4.75, 1.25);

  \node[initial=\weight{\ceps},state] (qi) {$q_0$};
  \node[state] (q1) [right=1cm of qi] {$q_1$};
  \node[accepting=\weight{\ceps},state] (qf1) [above right=of q1,yshift=-.9cm,xshift=.7cm] {$q_2$};
  \node[accepting=\weight{\ceps},state] (qf2) [below right=of q1,yshift=.9cm,xshift=.7cm] {$q_3$};

  \path (qi) edge node [above, sloped] {\ti} (q1);
  \path (q1) edge [loop above] node    {\tl} (q1);
  \path (q1) edge node [above, sloped] {\tetop} (qf1);
  \path (q1) edge node [below, sloped] {\tebot} (qf2);

\end{tikzpicture}


==> figure/example-s2c-behavior-non-det.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  ->,
  shorten >=1pt,
  node distance=1.2cm,
  scale=1,
  initial/.style={
    initial by relation,
    initial distance=.5cm,
    initial text=#1,
    initial text anchor=south,
  },
  accepting/.style={
    accepting by relation,
    accepting distance=.5cm,
    accepting text=#1,
    accepting text anchor=south,
  },
]
  \clip (-1,-1.7) rectangle (4.75, 1.7);
  % \draw[gray,step=0.25] (-1,-2) grid (4.75, 2);

  \node[initial=\weight{\ceps},state] (qi) {$q_0$};
  \node[state] (q1) [above right=of qi,yshift=-.9cm,xshift=.5cm] {$q_1$};
  \node[state] (q2) [below right=of qi,yshift=.9cm,xshift=.5cm] {$q_2$};
  \node[accepting=\weight{\ceps},state] (qf1) [right=of q1] {$q_3$};
  \node[accepting=\weight{\ceps},state] (qf2) [right=of q2] {$q_4$};

  \path (qi) edge node [above, sloped] {\titop} (q1);
  \path (q1) edge [loop above] node    {\tltop} (q1);
  \path (q1) edge node [above, sloped] {\tetop} (qf1);

  \path (qi) edge node [below, sloped] {\tibot} (q2);
  \path (q2) edge [loop below] node    {\tlbot} (q2);
  \path (q2) edge node [below, sloped] {\tebot} (qf2);

\end{tikzpicture}


==> figure/example-s2c-mirror.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  % framed,
  ->,
  shorten >=1pt,
  node distance=.2cm,
  scale=1,
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.6cm,
    initial text=#1,
    initial text anchor=base west,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.6cm,
    accepting text=#1,
    accepting text anchor=west,
  }
]
  \clip (-2.5,-1) rectangle (2.5, 1);
  % \draw[gray,step=0.25] (-2.5,-1) grid (2.5, 1);

  % Transducer
  \node[initial=\weight{\ceps},accepting=\weight{\ceps},state] (q) at (0,0) {};
  \path (q) edge [loop left, distance=2cm, out=135, in=225]
    node {\trans{\const{a}}{(\const{a},\eps)}} (q);
  \path (q) edge [loop right, distance=2cm, out=45, in=-45]
    node {\trans{\const{b}}{(\const{b},\eps)}} (q);

\end{tikzpicture}


==> figure/example-s2c-partition.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  % framed,
  ->,
  shorten >=1pt,
  node distance=.2cm,
  scale=1,
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.6cm,
    initial text=#1,
    initial text anchor=base west,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.6cm,
    accepting text=#1,
    accepting text anchor=west,
  }
]
  \clip (-2.5,-1) rectangle (2.5, 1);
  % \draw[gray,step=0.25] (-2.5,-1) grid (2.5, 1);

  % Transducer
  \node[initial=\weight{\ceps},accepting=\weight{\ceps},state] (q) at (0,0) {};
  \path (q) edge [loop left, distance=2cm, out=135, in=225]
    node {\trans{\const{a}}{(\const{a},\eps)}} (q);
  \path (q) edge [loop right, distance=2cm, out=45, in=-45]
    node {\trans{\const{b}}{(\eps,\const{b})}} (q);

\end{tikzpicture}


==> figure/properties-sketch.tex <==
% !TEX root = ../main.tex
%
\Crefname{theorem}{Thm.}{}
\Crefname{proposition}{Prop.}{}
\Crefname{lemma}{Lm.}{}
%
\begin{tikzpicture}[
  node distance=1.4cm,
  %
  characterization/.style={font=\small,align=center,minimum width=1.5cm,minimum height=.5cm},
  tall/.style={minimum height=1.3cm},
  %
  logic/.style={line width=.8pt,double equal sign distance},
  equivalence/.style={font=\small,Implies-Implies,logic},
  implication/.style={font=\small,-Implies,logic},
]
  \clip (-3,-4) rectangle (2.6, .25);
  % \draw[gray,step=0.5] (-3,-4) grid (2.6, .25);

  \node[characterization] (LIP) {CLip};
  \node[characterization] (CTP) [below=of LIP] {CTP};
  \node[characterization] (2l) [below=of CTP] {2-loop};

  \node[characterization] (DET) [left=of CTP, xshift=1.4cm] {sequential \StoC{}};
  \node[characterization] (s2l) [right=of CTP, xshift=-1.4cm] {small-2-loop};

  \path (LIP) edge [implication] node [below,sloped] {\Cref{r:lip-implies-ctp}} (CTP);
  \path (CTP) edge [implication] node [below,sloped] {\Cref{r:ctp-implies-2-loop}} (2l);

  \path[transform canvas={xshift=-.4cm}]
    (2l) edge [implication] node [below,sloped] {Construction} (DET);
  \path[transform canvas={xshift=-.4cm}]
    (DET) edge [implication] node [above,sloped] {\Cref{r:det-implies-lip}} (LIP);

  \path[transform canvas={xshift=.4cm}]
    (2l) edge [implication] node [below,sloped] {Trivial} (s2l);
  \path[transform canvas={xshift=.4cm}]
    (s2l) edge [implication] node [above,sloped] {\Cref{r:small-2-loop-implies-lip}} (LIP);

\end{tikzpicture}


==> figure/sketch-states.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  auto,
  node distance=1cm,
  scale=1,
  every node/.style={font=\small},
  asymcloud/.style={
    cloud, cloud ignores aspect,
    minimum width=3cm, minimum height=1.5cm,
    draw=black!40, very thick, fill=black!5,
    align=left,
    %font=\small,
  },
  dot/.style={fill, circle, inner sep=1pt},
  wordprefix/.style={
    draw,rectangle,red,inner sep=.5pt,text opacity=0
  },
  wordprefix crossed out/.style={
    draw,cross out,red,inner sep=-.5pt,
  },
  every edge/.style={
    draw=black,
    % font=\small,
    very thick,
    line cap=round,
  },
  off/.style={opacity=0},
  annotation/.style={
    rectangle,
    draw=black!100,
    fill=black!20
  },
]
  % \clip (-2.1,-.8) rectangle (11.55, 1.65);
  % \draw[gray,step=0.25] (-2,-1) grid (12, 1.75);

  \node[asymcloud, cloud puffs=15] (cloud) at (0cm, 0cm) {\color{black}$\Qbs$};
  % \node[annotation, rotate=10] (annot) at (0.3,-1) {No production};

  \node[asymcloud, cloud puffs=13] (cloud) at (5cm, 0cm) {\color{black}$\Qbc$};
  % \node[annotation, rotate=-5] (annot) at (3.9,-1.6) {Periodic production};

  \node[asymcloud, cloud puffs=14] (cloud) at (10cm, 0cm) {\color{black}$\Qbnc$};
  % \node[annotation, rotate=5] (annot) at (8.2,-1) {Contextual production};

  \newcommand{\nprod}{$\neg \textsf{prod}$}
  \newcommand{\xcom}{$x\textsf{-com}$}
  \newcommand{\ncom}{$\neg \textsf{com}$}

  \path (-2,-.1) edge [out=20,in=160] (-.5,-.1);
  \path (.7,-.1) edge [out=10,in=170] node [above,sloped] {\xcom} (4.5,-.1);
  \path (.55,.1) edge [out=30,in=150] node [above,sloped] {\ncom} (9.45,.1);
  \path (5.5,-.1) edge [out=10,in=170] node [above,sloped] {\ncom} (9.3,-.1);

  \path (.3,.2) edge [loop left, distance=1.2cm, out=50, in=130]
    node [above,sloped,xshift=-.1cm,yshift=-.1cm] {\nprod} (-.3,.2);
  \path (5.3,.2) edge [loop left, distance=1.2cm, out=50, in=130]
    node [above,sloped,xshift=-.1cm,yshift=-.1cm] {\nprod\,$\vee$\! \xcom} (4.6,.2);
  \path (10.3,.2) edge [loop left, distance=1.2cm, out=50, in=130]
    node [above,sloped,xshift=-.1cm,yshift=-.1cm] {} (9.6,.2);

  \path (.5,-.3) edge [out=-25,in=180] (1.75,-.6);
  \path (5.5,-.3) edge [out=-25,in=180] (6.75,-.6);
  \path (10.5,-.3) edge [out=-25,in=180] (11.75,-.6);

\end{tikzpicture}

